Graph Searching with Predictions

Consider an agent exploring an unknown graph in search of some goal state. As it walks around the graph, it learns the nodes and their neighbors. The agent only knows where the goal state is when it reaches it. How do we reach this goal while moving only a small distance? This problem seems hopeless, even on trees of bounded degree, unless we give the agent some help. This setting with ''help'' often arises in exploring large search spaces (e.g., huge game trees) where we assume access to some score/quality function for each node, which we use to guide us towards the goal. In our case, we assume the help comes in the form of distance predictions: each node $v$ provides a prediction $f(v)$ of its distance to the goal vertex. Naturally if these predictions are correct, we can reach the goal along a shortest path. What if the predictions are unreliable and some of them are erroneous? Can we get an algorithm whose performance relates to the error of the predictions? In this work, we consider the problem on trees and give deterministic algorithms whose total movement cost is only $O(OPT + \Delta \cdot ERR)$, where $OPT$ is the distance from the start to the goal vertex, $\Delta$ the maximum degree, and the $ERR$ is the total number of vertices whose predictions are erroneous. We show this guarantee is optimal. We then consider a ''planning'' version of the problem where the graph and predictions are known at the beginning, so the agent can use this global information to devise a search strategy of low cost. For this planning version, we go beyond trees and give an algorithms which gets good performance on (weighted) graphs with bounded doubling dimension.

==> Figures/Anchor.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8924727477594703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (540.7,106.3) -- (573.3,120.3) ;
%Straight Lines [id:da0956910796849626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (540.7,106.3) -- (573.3,98.3) ;
%Straight Lines [id:da7692011033493205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (540.7,136.3) -- (573.3,136.3) ;
%Straight Lines [id:da342459533660846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (573.3,163.7) -- (605.6,177.3) ;
%Straight Lines [id:da5393014072011588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (573.3,163.7) -- (593.14,158.54) -- (605.6,155.3) ;
%Straight Lines [id:da15698956958087762] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (540.7,176.3) -- (573.3,193.7) ;
%Straight Lines [id:da8964423273040456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (540.7,176.3) -- (573.3,163.7) ;
%Straight Lines [id:da9119469096048483] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (503.3,106.3) -- (540.7,106.3) ;
%Straight Lines [id:da24806132332117126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (503.3,163.1) -- (540.7,136.3) ;
%Straight Lines [id:da5290784023317057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (503.3,163.1) -- (540.7,176.3) ;
%Shape: Circle [id:dp029917686875136518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537,176.3) .. controls (537,174.26) and (538.66,172.6) .. (540.7,172.6) .. controls (542.74,172.6) and (544.4,174.26) .. (544.4,176.3) .. controls (544.4,178.34) and (542.74,180) .. (540.7,180) .. controls (538.66,180) and (537,178.34) .. (537,176.3) -- cycle ;
%Shape: Circle [id:dp7350346133798367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537,136.3) .. controls (537,134.26) and (538.66,132.6) .. (540.7,132.6) .. controls (542.74,132.6) and (544.4,134.26) .. (544.4,136.3) .. controls (544.4,138.34) and (542.74,140) .. (540.7,140) .. controls (538.66,140) and (537,138.34) .. (537,136.3) -- cycle ;
%Straight Lines [id:da2913018395502791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (473.3,135.7) -- (503.3,106.3) ;
%Straight Lines [id:da3409747639445837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (473.3,135.7) -- (503.3,163.7) ;
%Shape: Circle [id:dp5186550138137378] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (469.6,135.7) .. controls (469.6,133.66) and (471.26,132) .. (473.3,132) .. controls (475.34,132) and (477,133.66) .. (477,135.7) .. controls (477,137.74) and (475.34,139.4) .. (473.3,139.4) .. controls (471.26,139.4) and (469.6,137.74) .. (469.6,135.7) -- cycle ;
%Shape: Circle [id:dp5272607009217951] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (499.6,163.7) .. controls (499.6,161.66) and (501.26,160) .. (503.3,160) .. controls (505.34,160) and (507,161.66) .. (507,163.7) .. controls (507,165.74) and (505.34,167.4) .. (503.3,167.4) .. controls (501.26,167.4) and (499.6,165.74) .. (499.6,163.7) -- cycle ;
%Shape: Circle [id:dp48506241946791095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.6,106.3) .. controls (499.6,104.26) and (501.26,102.6) .. (503.3,102.6) .. controls (505.34,102.6) and (507,104.26) .. (507,106.3) .. controls (507,108.34) and (505.34,110) .. (503.3,110) .. controls (501.26,110) and (499.6,108.34) .. (499.6,106.3) -- cycle ;
%Shape: Circle [id:dp3157833414167217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537,106.3) .. controls (537,104.26) and (538.66,102.6) .. (540.7,102.6) .. controls (542.74,102.6) and (544.4,104.26) .. (544.4,106.3) .. controls (544.4,108.34) and (542.74,110) .. (540.7,110) .. controls (538.66,110) and (537,108.34) .. (537,106.3) -- cycle ;
%Shape: Circle [id:dp1805057538724082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.6,193.7) .. controls (569.6,191.66) and (571.26,190) .. (573.3,190) .. controls (575.34,190) and (577,191.66) .. (577,193.7) .. controls (577,195.74) and (575.34,197.4) .. (573.3,197.4) .. controls (571.26,197.4) and (569.6,195.74) .. (569.6,193.7) -- cycle ;
%Shape: Circle [id:dp8557782945990438] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.6,163.7) .. controls (569.6,161.66) and (571.26,160) .. (573.3,160) .. controls (575.34,160) and (577,161.66) .. (577,163.7) .. controls (577,165.74) and (575.34,167.4) .. (573.3,167.4) .. controls (571.26,167.4) and (569.6,165.74) .. (569.6,163.7) -- cycle ;
%Shape: Circle [id:dp7831619071600895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (601.9,177.3) .. controls (601.9,175.26) and (603.56,173.6) .. (605.6,173.6) .. controls (607.64,173.6) and (609.3,175.26) .. (609.3,177.3) .. controls (609.3,179.34) and (607.64,181) .. (605.6,181) .. controls (603.56,181) and (601.9,179.34) .. (601.9,177.3) -- cycle ;
%Shape: Circle [id:dp061468853072032426] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (601.9,155.3) .. controls (601.9,153.26) and (603.56,151.6) .. (605.6,151.6) .. controls (607.64,151.6) and (609.3,153.26) .. (609.3,155.3) .. controls (609.3,157.34) and (607.64,159) .. (605.6,159) .. controls (603.56,159) and (601.9,157.34) .. (601.9,155.3) -- cycle ;
%Shape: Circle [id:dp31865842189809634] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (569.6,136.3) .. controls (569.6,134.26) and (571.26,132.6) .. (573.3,132.6) .. controls (575.34,132.6) and (577,134.26) .. (577,136.3) .. controls (577,138.34) and (575.34,140) .. (573.3,140) .. controls (571.26,140) and (569.6,138.34) .. (569.6,136.3) -- cycle ;
%Shape: Circle [id:dp6551687568727378] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.6,120.3) .. controls (569.6,118.26) and (571.26,116.6) .. (573.3,116.6) .. controls (575.34,116.6) and (577,118.26) .. (577,120.3) .. controls (577,122.34) and (575.34,124) .. (573.3,124) .. controls (571.26,124) and (569.6,122.34) .. (569.6,120.3) -- cycle ;
%Shape: Circle [id:dp8057768939834862] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.6,98.3) .. controls (569.6,96.26) and (571.26,94.6) .. (573.3,94.6) .. controls (575.34,94.6) and (577,96.26) .. (577,98.3) .. controls (577,100.34) and (575.34,102) .. (573.3,102) .. controls (571.26,102) and (569.6,100.34) .. (569.6,98.3) -- cycle ;
%Curve Lines [id:da5097119910279757] 
\draw    (471.4,146.92) .. controls (509.03,191.59) and (543.78,190.94) .. (606.22,164.73) ;
\draw [shift={(607.17,164.33)}, rotate = 157.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(469.67,144.83)}, rotate = 50.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07338499244690944] 
\draw    (479.12,127.56) .. controls (492.38,143.47) and (502.19,159.69) .. (516.71,142.04) .. controls (531.29,124.3) and (548.65,130.24) .. (568.79,129.43) ;
\draw [shift={(570.67,129.33)}, rotate = 176.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(477.67,125.83)}, rotate = 49.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da06127261600266776] 
\draw    (564.52,141.46) .. controls (478.98,162.02) and (521.97,175.92) .. (594.08,149.73) ;
\draw [shift={(595.17,149.33)}, rotate = 159.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(567.17,140.83)}, rotate = 166.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da327147750942655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (338.7,107.3) -- (371.3,121.3) ;
%Straight Lines [id:da008568008267278993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (338.7,107.3) -- (371.3,99.3) ;
%Straight Lines [id:da6742345517604185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (338.7,137.3) -- (371.3,137.3) ;
%Straight Lines [id:da05619927179740025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (371.3,164.7) -- (403.6,178.3) ;
%Straight Lines [id:da5316605244346344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (371.3,164.7) -- (391.14,159.54) -- (403.6,156.3) ;
%Straight Lines [id:da3949346409132841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (338.7,177.3) -- (371.3,194.7) ;
%Straight Lines [id:da36376663303088663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (338.7,177.3) -- (371.3,164.7) ;
%Straight Lines [id:da1304130672496946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (301.3,107.3) -- (338.7,107.3) ;
%Straight Lines [id:da6833418396168778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (301.3,164.1) -- (338.7,137.3) ;
%Straight Lines [id:da11433381716961821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (301.3,164.1) -- (338.7,177.3) ;
%Shape: Circle [id:dp15188748635732785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335,177.3) .. controls (335,175.26) and (336.66,173.6) .. (338.7,173.6) .. controls (340.74,173.6) and (342.4,175.26) .. (342.4,177.3) .. controls (342.4,179.34) and (340.74,181) .. (338.7,181) .. controls (336.66,181) and (335,179.34) .. (335,177.3) -- cycle ;
%Shape: Circle [id:dp4097031742652564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335,137.3) .. controls (335,135.26) and (336.66,133.6) .. (338.7,133.6) .. controls (340.74,133.6) and (342.4,135.26) .. (342.4,137.3) .. controls (342.4,139.34) and (340.74,141) .. (338.7,141) .. controls (336.66,141) and (335,139.34) .. (335,137.3) -- cycle ;
%Straight Lines [id:da6632258779306663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (271.3,136.7) -- (301.3,107.3) ;
%Straight Lines [id:da3697928932992547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (271.3,136.7) -- (301.3,164.7) ;
%Shape: Circle [id:dp6811073241968009] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (267.6,136.7) .. controls (267.6,134.66) and (269.26,133) .. (271.3,133) .. controls (273.34,133) and (275,134.66) .. (275,136.7) .. controls (275,138.74) and (273.34,140.4) .. (271.3,140.4) .. controls (269.26,140.4) and (267.6,138.74) .. (267.6,136.7) -- cycle ;
%Shape: Circle [id:dp9471628677830484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (297.6,164.7) .. controls (297.6,162.66) and (299.26,161) .. (301.3,161) .. controls (303.34,161) and (305,162.66) .. (305,164.7) .. controls (305,166.74) and (303.34,168.4) .. (301.3,168.4) .. controls (299.26,168.4) and (297.6,166.74) .. (297.6,164.7) -- cycle ;
%Shape: Circle [id:dp46673228376245945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.6,107.3) .. controls (297.6,105.26) and (299.26,103.6) .. (301.3,103.6) .. controls (303.34,103.6) and (305,105.26) .. (305,107.3) .. controls (305,109.34) and (303.34,111) .. (301.3,111) .. controls (299.26,111) and (297.6,109.34) .. (297.6,107.3) -- cycle ;
%Shape: Circle [id:dp8122504106384436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335,107.3) .. controls (335,105.26) and (336.66,103.6) .. (338.7,103.6) .. controls (340.74,103.6) and (342.4,105.26) .. (342.4,107.3) .. controls (342.4,109.34) and (340.74,111) .. (338.7,111) .. controls (336.66,111) and (335,109.34) .. (335,107.3) -- cycle ;
%Shape: Circle [id:dp7122327158010551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.6,194.7) .. controls (367.6,192.66) and (369.26,191) .. (371.3,191) .. controls (373.34,191) and (375,192.66) .. (375,194.7) .. controls (375,196.74) and (373.34,198.4) .. (371.3,198.4) .. controls (369.26,198.4) and (367.6,196.74) .. (367.6,194.7) -- cycle ;
%Shape: Circle [id:dp08140569060283998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.6,164.7) .. controls (367.6,162.66) and (369.26,161) .. (371.3,161) .. controls (373.34,161) and (375,162.66) .. (375,164.7) .. controls (375,166.74) and (373.34,168.4) .. (371.3,168.4) .. controls (369.26,168.4) and (367.6,166.74) .. (367.6,164.7) -- cycle ;
%Shape: Circle [id:dp10364672171116451] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.9,178.3) .. controls (399.9,176.26) and (401.56,174.6) .. (403.6,174.6) .. controls (405.64,174.6) and (407.3,176.26) .. (407.3,178.3) .. controls (407.3,180.34) and (405.64,182) .. (403.6,182) .. controls (401.56,182) and (399.9,180.34) .. (399.9,178.3) -- cycle ;
%Shape: Circle [id:dp3928831120946108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.9,156.3) .. controls (399.9,154.26) and (401.56,152.6) .. (403.6,152.6) .. controls (405.64,152.6) and (407.3,154.26) .. (407.3,156.3) .. controls (407.3,158.34) and (405.64,160) .. (403.6,160) .. controls (401.56,160) and (399.9,158.34) .. (399.9,156.3) -- cycle ;
%Shape: Circle [id:dp5978326681376662] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.6,137.3) .. controls (367.6,135.26) and (369.26,133.6) .. (371.3,133.6) .. controls (373.34,133.6) and (375,135.26) .. (375,137.3) .. controls (375,139.34) and (373.34,141) .. (371.3,141) .. controls (369.26,141) and (367.6,139.34) .. (367.6,137.3) -- cycle ;
%Shape: Circle [id:dp5639528464238017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.6,121.3) .. controls (367.6,119.26) and (369.26,117.6) .. (371.3,117.6) .. controls (373.34,117.6) and (375,119.26) .. (375,121.3) .. controls (375,123.34) and (373.34,125) .. (371.3,125) .. controls (369.26,125) and (367.6,123.34) .. (367.6,121.3) -- cycle ;
%Shape: Circle [id:dp37454195185702255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.6,99.3) .. controls (367.6,97.26) and (369.26,95.6) .. (371.3,95.6) .. controls (373.34,95.6) and (375,97.26) .. (375,99.3) .. controls (375,101.34) and (373.34,103) .. (371.3,103) .. controls (369.26,103) and (367.6,101.34) .. (367.6,99.3) -- cycle ;
%Straight Lines [id:da36168469509831525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (302,86.85) -- (302,196.15) ;
%Straight Lines [id:da48251762751001026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (372,86) -- (372,197) ;
%Straight Lines [id:da16908096136888617] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (272,86.85) -- (272,196.15) ;
%Straight Lines [id:da5720137891318895] 
\draw    (274.5,198) -- (301,198) ;
\draw [shift={(303,198)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(272.5,198)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30196988232281674] 
\draw    (275,182) -- (370.5,182) ;
\draw [shift={(372.5,182)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(273,182)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4178724007102472] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.7,108.3) -- (150.3,122.3) ;
%Straight Lines [id:da8489023622382281] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.7,108.3) -- (150.3,100.3) ;
%Straight Lines [id:da581564731545501] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.7,138.3) -- (150.3,138.3) ;
%Straight Lines [id:da43114605182427534] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.3,165.7) -- (182.6,179.3) ;
%Straight Lines [id:da666612900840182] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.6,165.7) -- (166.44,160.54) -- (178.9,157.3) ;
%Straight Lines [id:da08507869450732475] 
\draw    (117.7,178.3) -- (150.3,195.7) ;
%Straight Lines [id:da6353618045247809] 
\draw    (117.7,178.3) -- (150.3,165.7) ;
%Straight Lines [id:da3930762800161718] 
\draw    (80.3,108.3) -- (117.7,108.3) ;
%Straight Lines [id:da5763571660717173] 
\draw    (80.3,165.1) -- (117.7,138.3) ;
%Straight Lines [id:da898559220679094] 
\draw    (80.3,165.1) -- (117.7,178.3) ;
%Shape: Circle [id:dp07693426600976294] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (114,178.3) .. controls (114,176.26) and (115.66,174.6) .. (117.7,174.6) .. controls (119.74,174.6) and (121.4,176.26) .. (121.4,178.3) .. controls (121.4,180.34) and (119.74,182) .. (117.7,182) .. controls (115.66,182) and (114,180.34) .. (114,178.3) -- cycle ;
%Shape: Circle [id:dp6784528904124763] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (114,138.3) .. controls (114,136.26) and (115.66,134.6) .. (117.7,134.6) .. controls (119.74,134.6) and (121.4,136.26) .. (121.4,138.3) .. controls (121.4,140.34) and (119.74,142) .. (117.7,142) .. controls (115.66,142) and (114,140.34) .. (114,138.3) -- cycle ;
%Straight Lines [id:da4187885323390712] 
\draw    (50.3,137.7) -- (80.3,108.3) ;
%Straight Lines [id:da9798783344513295] 
\draw    (50.3,137.7) -- (80.3,165.7) ;
%Shape: Circle [id:dp8743336564965283] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (46.6,137.7) .. controls (46.6,135.66) and (48.26,134) .. (50.3,134) .. controls (52.34,134) and (54,135.66) .. (54,137.7) .. controls (54,139.74) and (52.34,141.4) .. (50.3,141.4) .. controls (48.26,141.4) and (46.6,139.74) .. (46.6,137.7) -- cycle ;
%Shape: Circle [id:dp18537509929176288] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (76.6,165.7) .. controls (76.6,163.66) and (78.26,162) .. (80.3,162) .. controls (82.34,162) and (84,163.66) .. (84,165.7) .. controls (84,167.74) and (82.34,169.4) .. (80.3,169.4) .. controls (78.26,169.4) and (76.6,167.74) .. (76.6,165.7) -- cycle ;
%Shape: Circle [id:dp9732310816275369] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (76.6,108.3) .. controls (76.6,106.26) and (78.26,104.6) .. (80.3,104.6) .. controls (82.34,104.6) and (84,106.26) .. (84,108.3) .. controls (84,110.34) and (82.34,112) .. (80.3,112) .. controls (78.26,112) and (76.6,110.34) .. (76.6,108.3) -- cycle ;
%Shape: Circle [id:dp9953270147611395] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (114,108.3) .. controls (114,106.26) and (115.66,104.6) .. (117.7,104.6) .. controls (119.74,104.6) and (121.4,106.26) .. (121.4,108.3) .. controls (121.4,110.34) and (119.74,112) .. (117.7,112) .. controls (115.66,112) and (114,110.34) .. (114,108.3) -- cycle ;
%Shape: Circle [id:dp19048991388193226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146.6,195.7) .. controls (146.6,193.66) and (148.26,192) .. (150.3,192) .. controls (152.34,192) and (154,193.66) .. (154,195.7) .. controls (154,197.74) and (152.34,199.4) .. (150.3,199.4) .. controls (148.26,199.4) and (146.6,197.74) .. (146.6,195.7) -- cycle ;
%Shape: Circle [id:dp6864968993178873] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (146.6,165.7) .. controls (146.6,163.66) and (148.26,162) .. (150.3,162) .. controls (152.34,162) and (154,163.66) .. (154,165.7) .. controls (154,167.74) and (152.34,169.4) .. (150.3,169.4) .. controls (148.26,169.4) and (146.6,167.74) .. (146.6,165.7) -- cycle ;
%Shape: Circle [id:dp13966676440904457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (178.9,179.3) .. controls (178.9,177.26) and (180.56,175.6) .. (182.6,175.6) .. controls (184.64,175.6) and (186.3,177.26) .. (186.3,179.3) .. controls (186.3,181.34) and (184.64,183) .. (182.6,183) .. controls (180.56,183) and (178.9,181.34) .. (178.9,179.3) -- cycle ;
%Shape: Circle [id:dp03203445873144872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (178.9,157.3) .. controls (178.9,155.26) and (180.56,153.6) .. (182.6,153.6) .. controls (184.64,153.6) and (186.3,155.26) .. (186.3,157.3) .. controls (186.3,159.34) and (184.64,161) .. (182.6,161) .. controls (180.56,161) and (178.9,159.34) .. (178.9,157.3) -- cycle ;
%Shape: Circle [id:dp2695857803080153] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.6,138.3) .. controls (146.6,136.26) and (148.26,134.6) .. (150.3,134.6) .. controls (152.34,134.6) and (154,136.26) .. (154,138.3) .. controls (154,140.34) and (152.34,142) .. (150.3,142) .. controls (148.26,142) and (146.6,140.34) .. (146.6,138.3) -- cycle ;
%Shape: Circle [id:dp04662166716474969] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.6,122.3) .. controls (146.6,120.26) and (148.26,118.6) .. (150.3,118.6) .. controls (152.34,118.6) and (154,120.26) .. (154,122.3) .. controls (154,124.34) and (152.34,126) .. (150.3,126) .. controls (148.26,126) and (146.6,124.34) .. (146.6,122.3) -- cycle ;
%Shape: Circle [id:dp9108144416394446] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.6,100.3) .. controls (146.6,98.26) and (148.26,96.6) .. (150.3,96.6) .. controls (152.34,96.6) and (154,98.26) .. (154,100.3) .. controls (154,102.34) and (152.34,104) .. (150.3,104) .. controls (148.26,104) and (146.6,102.34) .. (146.6,100.3) -- cycle ;


% Text Node
\draw (530,150) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$f(u)$};
% Text Node
\draw (530,115) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\ell(u)$};
% Text Node
\draw (530,185) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont] {$D$};
% Text Node
\draw (460.67,131.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (578,130) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u$};
% Text Node
\draw (600,140) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g$};
% Text Node
\draw (495,150) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau ( u)$};
% Text Node
\draw (316.67,185.73) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {${\textstyle \ell ( u)}$};
% Text Node
\draw (266.67,206.73) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\frac{D+\ell ( u) -f( u)}{2}$};
% Text Node
\draw (259.67,132.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (379.17,134.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u$};
% Text Node
\draw (293,151.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau ( u)$};
% Text Node
\draw (37,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (41,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Active and degenerate nodes}};
% Text Node
\draw (319,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Anchor node}};
% Text Node
\draw (519,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Illustrating \cref{clm:anchor}}};
% Text Node
\draw (140,155) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (140,182) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (110,165) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d$};
% Text Node
\draw (172,165) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
\end{tikzpicture}


==> Figures/Anchor_new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8924727477594703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (540.7,106.3) -- (573.3,120.3) ;
%Straight Lines [id:da0956910796849626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (540.7,106.3) -- (573.3,98.3) ;
%Straight Lines [id:da35891838739235515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (573.3,193.7) -- (605.9,193.7) ;
%Straight Lines [id:da7692011033493205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (540.7,136.3) -- (573.3,136.3) ;
%Straight Lines [id:da342459533660846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (573.3,163.7) -- (605.6,177.3) ;
%Straight Lines [id:da5393014072011588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (573.3,163.7) -- (593.14,158.54) -- (605.6,155.3) ;
%Straight Lines [id:da15698956958087762] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (540.7,176.3) -- (573.3,193.7) ;
%Straight Lines [id:da8964423273040456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (540.7,176.3) -- (573.3,163.7) ;
%Straight Lines [id:da9119469096048483] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (503.3,106.3) -- (540.7,106.3) ;
%Straight Lines [id:da24806132332117126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (503.3,163.1) -- (540.7,136.3) ;
%Straight Lines [id:da5290784023317057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (503.3,163.1) -- (540.7,176.3) ;
%Shape: Circle [id:dp029917686875136518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537,176.3) .. controls (537,174.26) and (538.66,172.6) .. (540.7,172.6) .. controls (542.74,172.6) and (544.4,174.26) .. (544.4,176.3) .. controls (544.4,178.34) and (542.74,180) .. (540.7,180) .. controls (538.66,180) and (537,178.34) .. (537,176.3) -- cycle ;
%Shape: Circle [id:dp7350346133798367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537,136.3) .. controls (537,134.26) and (538.66,132.6) .. (540.7,132.6) .. controls (542.74,132.6) and (544.4,134.26) .. (544.4,136.3) .. controls (544.4,138.34) and (542.74,140) .. (540.7,140) .. controls (538.66,140) and (537,138.34) .. (537,136.3) -- cycle ;
%Straight Lines [id:da2913018395502791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (473.3,135.7) -- (503.3,106.3) ;
%Straight Lines [id:da3409747639445837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (473.3,135.7) -- (503.3,163.7) ;
%Shape: Circle [id:dp5186550138137378] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (469.6,135.7) .. controls (469.6,133.66) and (471.26,132) .. (473.3,132) .. controls (475.34,132) and (477,133.66) .. (477,135.7) .. controls (477,137.74) and (475.34,139.4) .. (473.3,139.4) .. controls (471.26,139.4) and (469.6,137.74) .. (469.6,135.7) -- cycle ;
%Shape: Circle [id:dp5272607009217951] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (499.6,163.7) .. controls (499.6,161.66) and (501.26,160) .. (503.3,160) .. controls (505.34,160) and (507,161.66) .. (507,163.7) .. controls (507,165.74) and (505.34,167.4) .. (503.3,167.4) .. controls (501.26,167.4) and (499.6,165.74) .. (499.6,163.7) -- cycle ;
%Shape: Circle [id:dp48506241946791095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.6,106.3) .. controls (499.6,104.26) and (501.26,102.6) .. (503.3,102.6) .. controls (505.34,102.6) and (507,104.26) .. (507,106.3) .. controls (507,108.34) and (505.34,110) .. (503.3,110) .. controls (501.26,110) and (499.6,108.34) .. (499.6,106.3) -- cycle ;
%Shape: Circle [id:dp3157833414167217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537,106.3) .. controls (537,104.26) and (538.66,102.6) .. (540.7,102.6) .. controls (542.74,102.6) and (544.4,104.26) .. (544.4,106.3) .. controls (544.4,108.34) and (542.74,110) .. (540.7,110) .. controls (538.66,110) and (537,108.34) .. (537,106.3) -- cycle ;
%Shape: Circle [id:dp1805057538724082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.6,193.7) .. controls (569.6,191.66) and (571.26,190) .. (573.3,190) .. controls (575.34,190) and (577,191.66) .. (577,193.7) .. controls (577,195.74) and (575.34,197.4) .. (573.3,197.4) .. controls (571.26,197.4) and (569.6,195.74) .. (569.6,193.7) -- cycle ;
%Shape: Circle [id:dp8557782945990438] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.6,163.7) .. controls (569.6,161.66) and (571.26,160) .. (573.3,160) .. controls (575.34,160) and (577,161.66) .. (577,163.7) .. controls (577,165.74) and (575.34,167.4) .. (573.3,167.4) .. controls (571.26,167.4) and (569.6,165.74) .. (569.6,163.7) -- cycle ;
%Shape: Circle [id:dp7831619071600895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (601.9,177.3) .. controls (601.9,175.26) and (603.56,173.6) .. (605.6,173.6) .. controls (607.64,173.6) and (609.3,175.26) .. (609.3,177.3) .. controls (609.3,179.34) and (607.64,181) .. (605.6,181) .. controls (603.56,181) and (601.9,179.34) .. (601.9,177.3) -- cycle ;
%Shape: Circle [id:dp061468853072032426] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (601.9,155.3) .. controls (601.9,153.26) and (603.56,151.6) .. (605.6,151.6) .. controls (607.64,151.6) and (609.3,153.26) .. (609.3,155.3) .. controls (609.3,157.34) and (607.64,159) .. (605.6,159) .. controls (603.56,159) and (601.9,157.34) .. (601.9,155.3) -- cycle ;
%Shape: Circle [id:dp31865842189809634] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (569.6,136.3) .. controls (569.6,134.26) and (571.26,132.6) .. (573.3,132.6) .. controls (575.34,132.6) and (577,134.26) .. (577,136.3) .. controls (577,138.34) and (575.34,140) .. (573.3,140) .. controls (571.26,140) and (569.6,138.34) .. (569.6,136.3) -- cycle ;
%Shape: Circle [id:dp08682385463507458] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602.2,193.7) .. controls (602.2,191.66) and (603.86,190) .. (605.9,190) .. controls (607.94,190) and (609.6,191.66) .. (609.6,193.7) .. controls (609.6,195.74) and (607.94,197.4) .. (605.9,197.4) .. controls (603.86,197.4) and (602.2,195.74) .. (602.2,193.7) -- cycle ;
%Shape: Circle [id:dp6551687568727378] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.6,120.3) .. controls (569.6,118.26) and (571.26,116.6) .. (573.3,116.6) .. controls (575.34,116.6) and (577,118.26) .. (577,120.3) .. controls (577,122.34) and (575.34,124) .. (573.3,124) .. controls (571.26,124) and (569.6,122.34) .. (569.6,120.3) -- cycle ;
%Shape: Circle [id:dp8057768939834862] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.6,98.3) .. controls (569.6,96.26) and (571.26,94.6) .. (573.3,94.6) .. controls (575.34,94.6) and (577,96.26) .. (577,98.3) .. controls (577,100.34) and (575.34,102) .. (573.3,102) .. controls (571.26,102) and (569.6,100.34) .. (569.6,98.3) -- cycle ;
%Curve Lines [id:da5097119910279757] 
\draw    (471.4,146.92) .. controls (509.03,191.59) and (543.78,190.94) .. (606.22,164.73) ;
\draw [shift={(607.17,164.33)}, rotate = 157.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(469.67,144.83)}, rotate = 50.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07338499244690944] 
\draw    (479.12,127.56) .. controls (492.38,143.47) and (502.19,159.69) .. (516.71,142.04) .. controls (531.29,124.3) and (548.65,130.24) .. (568.79,129.43) ;
\draw [shift={(570.67,129.33)}, rotate = 176.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(477.67,125.83)}, rotate = 49.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da06127261600266776] 
\draw    (564.52,141.46) .. controls (478.98,162.02) and (521.97,175.92) .. (594.08,149.73) ;
\draw [shift={(595.17,149.33)}, rotate = 159.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(567.17,140.83)}, rotate = 166.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da327147750942655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (338.7,107.3) -- (371.3,121.3) ;
%Straight Lines [id:da008568008267278993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (338.7,107.3) -- (371.3,99.3) ;
%Straight Lines [id:da9549741325744252] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (371.3,194.7) -- (403.9,194.7) ;
%Straight Lines [id:da6742345517604185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (338.7,137.3) -- (371.3,137.3) ;
%Straight Lines [id:da05619927179740025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (371.3,164.7) -- (403.6,178.3) ;
%Straight Lines [id:da5316605244346344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (371.3,164.7) -- (391.14,159.54) -- (403.6,156.3) ;
%Straight Lines [id:da3949346409132841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (338.7,177.3) -- (371.3,194.7) ;
%Straight Lines [id:da36376663303088663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (338.7,177.3) -- (371.3,164.7) ;
%Straight Lines [id:da1304130672496946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (301.3,107.3) -- (338.7,107.3) ;
%Straight Lines [id:da6833418396168778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (301.3,164.1) -- (338.7,137.3) ;
%Straight Lines [id:da11433381716961821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (301.3,164.1) -- (338.7,177.3) ;
%Shape: Circle [id:dp15188748635732785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335,177.3) .. controls (335,175.26) and (336.66,173.6) .. (338.7,173.6) .. controls (340.74,173.6) and (342.4,175.26) .. (342.4,177.3) .. controls (342.4,179.34) and (340.74,181) .. (338.7,181) .. controls (336.66,181) and (335,179.34) .. (335,177.3) -- cycle ;
%Shape: Circle [id:dp4097031742652564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335,137.3) .. controls (335,135.26) and (336.66,133.6) .. (338.7,133.6) .. controls (340.74,133.6) and (342.4,135.26) .. (342.4,137.3) .. controls (342.4,139.34) and (340.74,141) .. (338.7,141) .. controls (336.66,141) and (335,139.34) .. (335,137.3) -- cycle ;
%Straight Lines [id:da6632258779306663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (271.3,136.7) -- (301.3,107.3) ;
%Straight Lines [id:da3697928932992547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (271.3,136.7) -- (301.3,164.7) ;
%Shape: Circle [id:dp6811073241968009] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (267.6,136.7) .. controls (267.6,134.66) and (269.26,133) .. (271.3,133) .. controls (273.34,133) and (275,134.66) .. (275,136.7) .. controls (275,138.74) and (273.34,140.4) .. (271.3,140.4) .. controls (269.26,140.4) and (267.6,138.74) .. (267.6,136.7) -- cycle ;
%Shape: Circle [id:dp9471628677830484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (297.6,164.7) .. controls (297.6,162.66) and (299.26,161) .. (301.3,161) .. controls (303.34,161) and (305,162.66) .. (305,164.7) .. controls (305,166.74) and (303.34,168.4) .. (301.3,168.4) .. controls (299.26,168.4) and (297.6,166.74) .. (297.6,164.7) -- cycle ;
%Shape: Circle [id:dp46673228376245945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.6,107.3) .. controls (297.6,105.26) and (299.26,103.6) .. (301.3,103.6) .. controls (303.34,103.6) and (305,105.26) .. (305,107.3) .. controls (305,109.34) and (303.34,111) .. (301.3,111) .. controls (299.26,111) and (297.6,109.34) .. (297.6,107.3) -- cycle ;
%Shape: Circle [id:dp8122504106384436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335,107.3) .. controls (335,105.26) and (336.66,103.6) .. (338.7,103.6) .. controls (340.74,103.6) and (342.4,105.26) .. (342.4,107.3) .. controls (342.4,109.34) and (340.74,111) .. (338.7,111) .. controls (336.66,111) and (335,109.34) .. (335,107.3) -- cycle ;
%Shape: Circle [id:dp7122327158010551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.6,194.7) .. controls (367.6,192.66) and (369.26,191) .. (371.3,191) .. controls (373.34,191) and (375,192.66) .. (375,194.7) .. controls (375,196.74) and (373.34,198.4) .. (371.3,198.4) .. controls (369.26,198.4) and (367.6,196.74) .. (367.6,194.7) -- cycle ;
%Shape: Circle [id:dp08140569060283998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.6,164.7) .. controls (367.6,162.66) and (369.26,161) .. (371.3,161) .. controls (373.34,161) and (375,162.66) .. (375,164.7) .. controls (375,166.74) and (373.34,168.4) .. (371.3,168.4) .. controls (369.26,168.4) and (367.6,166.74) .. (367.6,164.7) -- cycle ;
%Shape: Circle [id:dp10364672171116451] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.9,178.3) .. controls (399.9,176.26) and (401.56,174.6) .. (403.6,174.6) .. controls (405.64,174.6) and (407.3,176.26) .. (407.3,178.3) .. controls (407.3,180.34) and (405.64,182) .. (403.6,182) .. controls (401.56,182) and (399.9,180.34) .. (399.9,178.3) -- cycle ;
%Shape: Circle [id:dp3928831120946108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.9,156.3) .. controls (399.9,154.26) and (401.56,152.6) .. (403.6,152.6) .. controls (405.64,152.6) and (407.3,154.26) .. (407.3,156.3) .. controls (407.3,158.34) and (405.64,160) .. (403.6,160) .. controls (401.56,160) and (399.9,158.34) .. (399.9,156.3) -- cycle ;
%Shape: Circle [id:dp5978326681376662] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.6,137.3) .. controls (367.6,135.26) and (369.26,133.6) .. (371.3,133.6) .. controls (373.34,133.6) and (375,135.26) .. (375,137.3) .. controls (375,139.34) and (373.34,141) .. (371.3,141) .. controls (369.26,141) and (367.6,139.34) .. (367.6,137.3) -- cycle ;
%Shape: Circle [id:dp3228296857505104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400.2,194.7) .. controls (400.2,192.66) and (401.86,191) .. (403.9,191) .. controls (405.94,191) and (407.6,192.66) .. (407.6,194.7) .. controls (407.6,196.74) and (405.94,198.4) .. (403.9,198.4) .. controls (401.86,198.4) and (400.2,196.74) .. (400.2,194.7) -- cycle ;
%Shape: Circle [id:dp5639528464238017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.6,121.3) .. controls (367.6,119.26) and (369.26,117.6) .. (371.3,117.6) .. controls (373.34,117.6) and (375,119.26) .. (375,121.3) .. controls (375,123.34) and (373.34,125) .. (371.3,125) .. controls (369.26,125) and (367.6,123.34) .. (367.6,121.3) -- cycle ;
%Shape: Circle [id:dp37454195185702255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.6,99.3) .. controls (367.6,97.26) and (369.26,95.6) .. (371.3,95.6) .. controls (373.34,95.6) and (375,97.26) .. (375,99.3) .. controls (375,101.34) and (373.34,103) .. (371.3,103) .. controls (369.26,103) and (367.6,101.34) .. (367.6,99.3) -- cycle ;
%Straight Lines [id:da36168469509831525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (302,86.85) -- (302,196.15) ;
%Straight Lines [id:da48251762751001026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (372,86) -- (372,197) ;
%Straight Lines [id:da16908096136888617] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (272,86.85) -- (272,196.15) ;
%Straight Lines [id:da5720137891318895] 
\draw    (274.5,198) -- (301,198) ;
\draw [shift={(303,198)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(272.5,198)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30196988232281674] 
\draw    (275,182) -- (370.5,182) ;
\draw [shift={(372.5,182)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(273,182)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4178724007102472] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.7,108.3) -- (150.3,122.3) ;
%Straight Lines [id:da8489023622382281] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.7,108.3) -- (150.3,100.3) ;
%Straight Lines [id:da7600031425969063] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.3,195.7) -- (182.9,195.7) ;
%Straight Lines [id:da581564731545501] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.7,138.3) -- (150.3,138.3) ;
%Straight Lines [id:da43114605182427534] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.3,165.7) -- (182.6,179.3) ;
%Straight Lines [id:da666612900840182] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.3,165.7) -- (170.14,160.54) -- (182.6,157.3) ;
%Straight Lines [id:da08507869450732475] 
\draw    (117.7,178.3) -- (150.3,195.7) ;
%Straight Lines [id:da6353618045247809] 
\draw    (117.7,178.3) -- (150.3,165.7) ;
%Straight Lines [id:da3930762800161718] 
\draw    (80.3,108.3) -- (117.7,108.3) ;
%Straight Lines [id:da5763571660717173] 
\draw    (80.3,165.1) -- (117.7,138.3) ;
%Straight Lines [id:da898559220679094] 
\draw    (80.3,165.1) -- (117.7,178.3) ;
%Shape: Circle [id:dp07693426600976294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114,178.3) .. controls (114,176.26) and (115.66,174.6) .. (117.7,174.6) .. controls (119.74,174.6) and (121.4,176.26) .. (121.4,178.3) .. controls (121.4,180.34) and (119.74,182) .. (117.7,182) .. controls (115.66,182) and (114,180.34) .. (114,178.3) -- cycle ;
%Shape: Circle [id:dp6784528904124763] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (114,138.3) .. controls (114,136.26) and (115.66,134.6) .. (117.7,134.6) .. controls (119.74,134.6) and (121.4,136.26) .. (121.4,138.3) .. controls (121.4,140.34) and (119.74,142) .. (117.7,142) .. controls (115.66,142) and (114,140.34) .. (114,138.3) -- cycle ;
%Straight Lines [id:da4187885323390712] 
\draw    (50.3,137.7) -- (80.3,108.3) ;
%Straight Lines [id:da9798783344513295] 
\draw    (50.3,137.7) -- (80.3,165.7) ;
%Shape: Circle [id:dp8743336564965283] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.6,137.7) .. controls (46.6,135.66) and (48.26,134) .. (50.3,134) .. controls (52.34,134) and (54,135.66) .. (54,137.7) .. controls (54,139.74) and (52.34,141.4) .. (50.3,141.4) .. controls (48.26,141.4) and (46.6,139.74) .. (46.6,137.7) -- cycle ;
%Shape: Circle [id:dp18537509929176288] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (76.6,165.7) .. controls (76.6,163.66) and (78.26,162) .. (80.3,162) .. controls (82.34,162) and (84,163.66) .. (84,165.7) .. controls (84,167.74) and (82.34,169.4) .. (80.3,169.4) .. controls (78.26,169.4) and (76.6,167.74) .. (76.6,165.7) -- cycle ;
%Shape: Circle [id:dp9732310816275369] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (76.6,108.3) .. controls (76.6,106.26) and (78.26,104.6) .. (80.3,104.6) .. controls (82.34,104.6) and (84,106.26) .. (84,108.3) .. controls (84,110.34) and (82.34,112) .. (80.3,112) .. controls (78.26,112) and (76.6,110.34) .. (76.6,108.3) -- cycle ;
%Shape: Circle [id:dp9953270147611395] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (114,108.3) .. controls (114,106.26) and (115.66,104.6) .. (117.7,104.6) .. controls (119.74,104.6) and (121.4,106.26) .. (121.4,108.3) .. controls (121.4,110.34) and (119.74,112) .. (117.7,112) .. controls (115.66,112) and (114,110.34) .. (114,108.3) -- cycle ;
%Shape: Circle [id:dp19048991388193226] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (146.6,195.7) .. controls (146.6,193.66) and (148.26,192) .. (150.3,192) .. controls (152.34,192) and (154,193.66) .. (154,195.7) .. controls (154,197.74) and (152.34,199.4) .. (150.3,199.4) .. controls (148.26,199.4) and (146.6,197.74) .. (146.6,195.7) -- cycle ;
%Shape: Circle [id:dp6864968993178873] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (146.6,165.7) .. controls (146.6,163.66) and (148.26,162) .. (150.3,162) .. controls (152.34,162) and (154,163.66) .. (154,165.7) .. controls (154,167.74) and (152.34,169.4) .. (150.3,169.4) .. controls (148.26,169.4) and (146.6,167.74) .. (146.6,165.7) -- cycle ;
%Shape: Circle [id:dp13966676440904457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (178.9,179.3) .. controls (178.9,177.26) and (180.56,175.6) .. (182.6,175.6) .. controls (184.64,175.6) and (186.3,177.26) .. (186.3,179.3) .. controls (186.3,181.34) and (184.64,183) .. (182.6,183) .. controls (180.56,183) and (178.9,181.34) .. (178.9,179.3) -- cycle ;
%Shape: Circle [id:dp03203445873144872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (178.9,157.3) .. controls (178.9,155.26) and (180.56,153.6) .. (182.6,153.6) .. controls (184.64,153.6) and (186.3,155.26) .. (186.3,157.3) .. controls (186.3,159.34) and (184.64,161) .. (182.6,161) .. controls (180.56,161) and (178.9,159.34) .. (178.9,157.3) -- cycle ;
%Shape: Circle [id:dp2695857803080153] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.6,138.3) .. controls (146.6,136.26) and (148.26,134.6) .. (150.3,134.6) .. controls (152.34,134.6) and (154,136.26) .. (154,138.3) .. controls (154,140.34) and (152.34,142) .. (150.3,142) .. controls (148.26,142) and (146.6,140.34) .. (146.6,138.3) -- cycle ;
%Shape: Circle [id:dp675971731653864] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (179.2,195.7) .. controls (179.2,193.66) and (180.86,192) .. (182.9,192) .. controls (184.94,192) and (186.6,193.66) .. (186.6,195.7) .. controls (186.6,197.74) and (184.94,199.4) .. (182.9,199.4) .. controls (180.86,199.4) and (179.2,197.74) .. (179.2,195.7) -- cycle ;
%Shape: Circle [id:dp04662166716474969] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.6,122.3) .. controls (146.6,120.26) and (148.26,118.6) .. (150.3,118.6) .. controls (152.34,118.6) and (154,120.26) .. (154,122.3) .. controls (154,124.34) and (152.34,126) .. (150.3,126) .. controls (148.26,126) and (146.6,124.34) .. (146.6,122.3) -- cycle ;
%Shape: Circle [id:dp9108144416394446] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.6,100.3) .. controls (146.6,98.26) and (148.26,96.6) .. (150.3,96.6) .. controls (152.34,96.6) and (154,98.26) .. (154,100.3) .. controls (154,102.34) and (152.34,104) .. (150.3,104) .. controls (148.26,104) and (146.6,102.34) .. (146.6,100.3) -- cycle ;

% Text Node
\draw (530,152) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {${\textstyle f( u)}$};
% Text Node
\draw (530,120) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {${\textstyle \ell ( u)}$};
% Text Node
\draw (530,186.73) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$D$};
% Text Node
\draw (460.67,131.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (582.17,130.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u$};
% Text Node
\draw (603.67,142.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g$};
% Text Node
\draw (494.5,151.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau ( u)$};
% Text Node
\draw (316.67,185.73) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {${\textstyle \ell ( u)}$};
% Text Node
\draw (266.67,206.73) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.38em}{0.46em}\selectfont]  {$\frac{D+\ell ( u) -f( u)}{2}$};
% Text Node
\draw (259.67,132.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (379.17,134.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u$};
% Text Node
\draw (293,151.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau ( u)$};
% Text Node
\draw (37.67,132.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (76.17,116.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (75.17,151.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (41,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Active and degenerate nodes}};
% Text Node
\draw (319,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Anchor node}};
% Text Node
\draw (480,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Illustrating \cref{clm:anchor}}};
% Text Node
\draw (112,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};


\end{tikzpicture}


==> Figures/Full-info-Ball.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp5455760784369359] 
\draw  [line width=1.5]  (110.95,152.2) .. controls (110.94,105.81) and (147.43,68.19) .. (192.44,68.18) .. controls (237.45,68.18) and (273.94,105.78) .. (273.95,152.17) .. controls (273.96,198.56) and (237.48,236.18) .. (192.47,236.18) .. controls (147.46,236.19) and (110.96,198.59) .. (110.95,152.2) -- cycle ;
%Straight Lines [id:da39919210620907486] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110.95,152.2) -- (273.95,152.17) ;
%Shape: Circle [id:dp86972200079447] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (115.78,152.71) .. controls (116.06,150.04) and (114.13,147.65) .. (111.46,147.37) .. controls (108.79,147.09) and (106.41,149.03) .. (106.13,151.69) .. controls (105.85,154.36) and (107.78,156.74) .. (110.45,157.02) .. controls (113.11,157.3) and (115.5,155.37) .. (115.78,152.71) -- cycle ;
%Shape: Circle [id:dp3080307713475675] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (278.8,152.39) .. controls (278.92,149.71) and (276.85,147.44) .. (274.17,147.32) .. controls (271.49,147.2) and (269.23,149.28) .. (269.11,151.95) .. controls (268.99,154.63) and (271.06,156.9) .. (273.74,157.02) .. controls (276.41,157.14) and (278.68,155.06) .. (278.8,152.39) -- cycle ;
%Shape: Circle [id:dp4756821139341677] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (137,134) .. controls (137,120.19) and (148.19,109) .. (162,109) .. controls (175.81,109) and (187,120.19) .. (187,134) .. controls (187,147.81) and (175.81,159) .. (162,159) .. controls (148.19,159) and (137,147.81) .. (137,134) -- cycle ;
%Shape: Circle [id:dp6645986648807133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (198,171) .. controls (198,157.19) and (209.19,146) .. (223,146) .. controls (236.81,146) and (248,157.19) .. (248,171) .. controls (248,184.81) and (236.81,196) .. (223,196) .. controls (209.19,196) and (198,184.81) .. (198,171) -- cycle ;
%Shape: Circle [id:dp14759736395701928] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.85,134.22) .. controls (166.97,131.54) and (164.89,129.27) .. (162.22,129.15) .. controls (159.54,129.03) and (157.27,131.11) .. (157.15,133.78) .. controls (157.03,136.46) and (159.11,138.73) .. (161.78,138.85) .. controls (164.46,138.97) and (166.73,136.89) .. (166.85,134.22) -- cycle ;
%Shape: Circle [id:dp17091364475394943] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227.85,171.22) .. controls (227.97,168.54) and (225.89,166.27) .. (223.22,166.15) .. controls (220.54,166.03) and (218.27,168.11) .. (218.15,170.78) .. controls (218.03,173.46) and (220.11,175.73) .. (222.78,175.85) .. controls (225.46,175.97) and (227.73,173.89) .. (227.85,171.22) -- cycle ;

% Text Node
\draw (86,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u^{*}$};
% Text Node
\draw (283,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v^{*}$};
% Text Node
\draw (207,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (177,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B( c)$};


\end{tikzpicture}


==> Figures/V_and_Partial_V.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,213); %set diagram left start at 0, and has height of 213

%Straight Lines [id:da18481582060508317] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (183.7,86.3) -- (216.3,100.3) ;
%Straight Lines [id:da6990337136340106] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (183.7,86.3) -- (216.3,78.3) ;
%Straight Lines [id:da46242128860235887] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (216.3,173.7) -- (248.9,173.7) ;
%Straight Lines [id:da15240667927468965] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (183.7,116.3) -- (216.3,116.3) ;
%Straight Lines [id:da2910732160795291] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (216.3,143.7) -- (248.6,157.3) ;
%Straight Lines [id:da037579344631267775] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (216.3,143.7) -- (236.14,138.54) -- (248.6,135.3) ;
%Straight Lines [id:da9274941302963537] 
\draw    (183.7,156.3) -- (216.3,173.7) ;
%Straight Lines [id:da9023785609401205] 
\draw    (183.7,156.3) -- (216.3,143.7) ;
%Straight Lines [id:da1530617686749025] 
\draw    (146.3,86.3) -- (183.7,86.3) ;
%Straight Lines [id:da6752454549746616] 
\draw    (146.3,143.1) -- (183.7,116.3) ;
%Straight Lines [id:da45557641951574124] 
\draw    (146.3,143.1) -- (183.7,156.3) ;
%Shape: Circle [id:dp6911501179331467] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,156.3) .. controls (180,154.26) and (181.66,152.6) .. (183.7,152.6) .. controls (185.74,152.6) and (187.4,154.26) .. (187.4,156.3) .. controls (187.4,158.34) and (185.74,160) .. (183.7,160) .. controls (181.66,160) and (180,158.34) .. (180,156.3) -- cycle ;
%Shape: Circle [id:dp054970597087039774] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,116.3) .. controls (180,114.26) and (181.66,112.6) .. (183.7,112.6) .. controls (185.74,112.6) and (187.4,114.26) .. (187.4,116.3) .. controls (187.4,118.34) and (185.74,120) .. (183.7,120) .. controls (181.66,120) and (180,118.34) .. (180,116.3) -- cycle ;
%Straight Lines [id:da8295761843382856] 
\draw    (116.3,115.7) -- (146.3,86.3) ;
%Straight Lines [id:da1953896173671943] 
\draw    (116.3,115.7) -- (146.3,143.7) ;
%Shape: Circle [id:dp07075917174939961] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.6,115.7) .. controls (112.6,113.66) and (114.26,112) .. (116.3,112) .. controls (118.34,112) and (120,113.66) .. (120,115.7) .. controls (120,117.74) and (118.34,119.4) .. (116.3,119.4) .. controls (114.26,119.4) and (112.6,117.74) .. (112.6,115.7) -- cycle ;
%Shape: Circle [id:dp3413225968701201] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (142.6,143.7) .. controls (142.6,141.66) and (144.26,140) .. (146.3,140) .. controls (148.34,140) and (150,141.66) .. (150,143.7) .. controls (150,145.74) and (148.34,147.4) .. (146.3,147.4) .. controls (144.26,147.4) and (142.6,145.74) .. (142.6,143.7) -- cycle ;
%Shape: Circle [id:dp09493116903630794] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (142.6,86.3) .. controls (142.6,84.26) and (144.26,82.6) .. (146.3,82.6) .. controls (148.34,82.6) and (150,84.26) .. (150,86.3) .. controls (150,88.34) and (148.34,90) .. (146.3,90) .. controls (144.26,90) and (142.6,88.34) .. (142.6,86.3) -- cycle ;
%Shape: Circle [id:dp28178680271693524] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,86.3) .. controls (180,84.26) and (181.66,82.6) .. (183.7,82.6) .. controls (185.74,82.6) and (187.4,84.26) .. (187.4,86.3) .. controls (187.4,88.34) and (185.74,90) .. (183.7,90) .. controls (181.66,90) and (180,88.34) .. (180,86.3) -- cycle ;
%Shape: Circle [id:dp7456628002940937] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212.6,173.7) .. controls (212.6,171.66) and (214.26,170) .. (216.3,170) .. controls (218.34,170) and (220,171.66) .. (220,173.7) .. controls (220,175.74) and (218.34,177.4) .. (216.3,177.4) .. controls (214.26,177.4) and (212.6,175.74) .. (212.6,173.7) -- cycle ;
%Shape: Circle [id:dp4726514286580503] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212.6,143.7) .. controls (212.6,141.66) and (214.26,140) .. (216.3,140) .. controls (218.34,140) and (220,141.66) .. (220,143.7) .. controls (220,145.74) and (218.34,147.4) .. (216.3,147.4) .. controls (214.26,147.4) and (212.6,145.74) .. (212.6,143.7) -- cycle ;
%Shape: Circle [id:dp5726600086888245] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (244.9,157.3) .. controls (244.9,155.26) and (246.56,153.6) .. (248.6,153.6) .. controls (250.64,153.6) and (252.3,155.26) .. (252.3,157.3) .. controls (252.3,159.34) and (250.64,161) .. (248.6,161) .. controls (246.56,161) and (244.9,159.34) .. (244.9,157.3) -- cycle ;
%Shape: Circle [id:dp09250259296139052] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (244.9,135.3) .. controls (244.9,133.26) and (246.56,131.6) .. (248.6,131.6) .. controls (250.64,131.6) and (252.3,133.26) .. (252.3,135.3) .. controls (252.3,137.34) and (250.64,139) .. (248.6,139) .. controls (246.56,139) and (244.9,137.34) .. (244.9,135.3) -- cycle ;
%Shape: Circle [id:dp09378774334229645] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (212.6,116.3) .. controls (212.6,114.26) and (214.26,112.6) .. (216.3,112.6) .. controls (218.34,112.6) and (220,114.26) .. (220,116.3) .. controls (220,118.34) and (218.34,120) .. (216.3,120) .. controls (214.26,120) and (212.6,118.34) .. (212.6,116.3) -- cycle ;
%Shape: Circle [id:dp9700992069923229] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (245.2,173.7) .. controls (245.2,171.66) and (246.86,170) .. (248.9,170) .. controls (250.94,170) and (252.6,171.66) .. (252.6,173.7) .. controls (252.6,175.74) and (250.94,177.4) .. (248.9,177.4) .. controls (246.86,177.4) and (245.2,175.74) .. (245.2,173.7) -- cycle ;
%Shape: Circle [id:dp9261689247851652] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (212.6,100.3) .. controls (212.6,98.26) and (214.26,96.6) .. (216.3,96.6) .. controls (218.34,96.6) and (220,98.26) .. (220,100.3) .. controls (220,102.34) and (218.34,104) .. (216.3,104) .. controls (214.26,104) and (212.6,102.34) .. (212.6,100.3) -- cycle ;
%Shape: Circle [id:dp9028644498377398] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (212.6,78.3) .. controls (212.6,76.26) and (214.26,74.6) .. (216.3,74.6) .. controls (218.34,74.6) and (220,76.26) .. (220,78.3) .. controls (220,80.34) and (218.34,82) .. (216.3,82) .. controls (214.26,82) and (212.6,80.34) .. (212.6,78.3) -- cycle ;
%Shape: Circle [id:dp9548585406935866] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (58,144.3) .. controls (58,142.26) and (59.66,140.6) .. (61.7,140.6) .. controls (63.74,140.6) and (65.4,142.26) .. (65.4,144.3) .. controls (65.4,146.34) and (63.74,148) .. (61.7,148) .. controls (59.66,148) and (58,146.34) .. (58,144.3) -- cycle ;
%Shape: Circle [id:dp17802253307570437] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (57.6,164.7) .. controls (57.6,162.66) and (59.26,161) .. (61.3,161) .. controls (63.34,161) and (65,162.66) .. (65,164.7) .. controls (65,166.74) and (63.34,168.4) .. (61.3,168.4) .. controls (59.26,168.4) and (57.6,166.74) .. (57.6,164.7) -- cycle ;
%Shape: Rectangle [id:dp8668076956231014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (51,133.67) -- (109,133.67) -- (109,176) -- (51,176) -- cycle ;

% Text Node
\draw (69,135.4) node [anchor=north west][inner sep=0.75pt]    {${\textstyle V_{t}}$};
% Text Node
\draw (69,156.4) node [anchor=north west][inner sep=0.75pt]    {${\textstyle \partial V_{t}}$};


\end{tikzpicture}


==> Figures/lopsided_tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3502261274657965] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,150) -- (257.27,156.6) ;
%Straight Lines [id:da5488093106752505] 
\draw    (183.7,106.3) -- (210,100) ;
%Straight Lines [id:da9928993554645467] 
\draw    (183.7,140) -- (210,150) ;
%Straight Lines [id:da7769146975272274] 
\draw    (183.7,140) -- (210,130) ;
%Straight Lines [id:da127089069428717] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,100) -- (256.3,93.7) ;
%Straight Lines [id:da060249439946234995] 
\draw    (143.7,116.3) -- (183.7,106.3) ;
%Straight Lines [id:da756000937076285] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,190) -- (257.6,209.3) ;
%Straight Lines [id:da18640743388188086] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,190) -- (257.6,196.3) ;
%Straight Lines [id:da943665880637381] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,170) -- (257.6,183.3) ;
%Straight Lines [id:da7430182513639698] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,170) -- (257.6,169.3) ;
%Straight Lines [id:da8465128648518967] 
\draw    (183.7,172.6) -- (210,190) ;
%Straight Lines [id:da4343169972639058] 
\draw    (183.7,172.6) -- (210,170) ;
%Straight Lines [id:da5790388918884821] 
\draw    (143.7,153.7) -- (183.7,140) ;
%Straight Lines [id:da5449392363894787] 
\draw    (143.7,153.7) -- (183.7,172.6) ;
%Shape: Circle [id:dp5058227324758564] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,172.6) .. controls (180,170.56) and (181.66,168.9) .. (183.7,168.9) .. controls (185.74,168.9) and (187.4,170.56) .. (187.4,172.6) .. controls (187.4,174.64) and (185.74,176.3) .. (183.7,176.3) .. controls (181.66,176.3) and (180,174.64) .. (180,172.6) -- cycle ;
%Shape: Circle [id:dp885797131921485] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,140) .. controls (180,137.96) and (181.66,136.3) .. (183.7,136.3) .. controls (185.74,136.3) and (187.4,137.96) .. (187.4,140) .. controls (187.4,142.04) and (185.74,143.7) .. (183.7,143.7) .. controls (181.66,143.7) and (180,142.04) .. (180,140) -- cycle ;
%Straight Lines [id:da810969790512035] 
\draw    (95,135) -- (143.7,116.3) ;
%Straight Lines [id:da9744059835403769] 
\draw    (95,135) -- (143.7,153.7) ;
%Shape: Circle [id:dp9995714170125762] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.3,135) .. controls (91.3,132.96) and (92.96,131.3) .. (95,131.3) .. controls (97.04,131.3) and (98.7,132.96) .. (98.7,135) .. controls (98.7,137.04) and (97.04,138.7) .. (95,138.7) .. controls (92.96,138.7) and (91.3,137.04) .. (91.3,135) -- cycle ;
%Shape: Circle [id:dp31859699968268185] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,153.7) .. controls (140,151.66) and (141.66,150) .. (143.7,150) .. controls (145.74,150) and (147.4,151.66) .. (147.4,153.7) .. controls (147.4,155.74) and (145.74,157.4) .. (143.7,157.4) .. controls (141.66,157.4) and (140,155.74) .. (140,153.7) -- cycle ;
%Shape: Circle [id:dp6481306606579553] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,116.3) .. controls (140,114.26) and (141.66,112.6) .. (143.7,112.6) .. controls (145.74,112.6) and (147.4,114.26) .. (147.4,116.3) .. controls (147.4,118.34) and (145.74,120) .. (143.7,120) .. controls (141.66,120) and (140,118.34) .. (140,116.3) -- cycle ;
%Shape: Circle [id:dp16144546507645585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.9,183.3) .. controls (253.9,181.26) and (255.56,179.6) .. (257.6,179.6) .. controls (259.64,179.6) and (261.3,181.26) .. (261.3,183.3) .. controls (261.3,185.34) and (259.64,187) .. (257.6,187) .. controls (255.56,187) and (253.9,185.34) .. (253.9,183.3) -- cycle ;
%Shape: Circle [id:dp23273245955229527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.9,169.3) .. controls (253.9,167.26) and (255.56,165.6) .. (257.6,165.6) .. controls (259.64,165.6) and (261.3,167.26) .. (261.3,169.3) .. controls (261.3,171.34) and (259.64,173) .. (257.6,173) .. controls (255.56,173) and (253.9,171.34) .. (253.9,169.3) -- cycle ;
%Shape: Circle [id:dp039510356342447484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.9,209.3) .. controls (253.9,207.26) and (255.56,205.6) .. (257.6,205.6) .. controls (259.64,205.6) and (261.3,207.26) .. (261.3,209.3) .. controls (261.3,211.34) and (259.64,213) .. (257.6,213) .. controls (255.56,213) and (253.9,211.34) .. (253.9,209.3) -- cycle ;
%Shape: Circle [id:dp23540474190362826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.9,196.3) .. controls (253.9,194.26) and (255.56,192.6) .. (257.6,192.6) .. controls (259.64,192.6) and (261.3,194.26) .. (261.3,196.3) .. controls (261.3,198.34) and (259.64,200) .. (257.6,200) .. controls (255.56,200) and (253.9,198.34) .. (253.9,196.3) -- cycle ;
%Shape: Circle [id:dp717288341163713] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,106.3) .. controls (180,104.26) and (181.66,102.6) .. (183.7,102.6) .. controls (185.74,102.6) and (187.4,104.26) .. (187.4,106.3) .. controls (187.4,108.34) and (185.74,110) .. (183.7,110) .. controls (181.66,110) and (180,108.34) .. (180,106.3) -- cycle ;
%Shape: Circle [id:dp41810175010079087] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (252.6,93.7) .. controls (252.6,91.66) and (254.26,90) .. (256.3,90) .. controls (258.34,90) and (260,91.66) .. (260,93.7) .. controls (260,95.74) and (258.34,97.4) .. (256.3,97.4) .. controls (254.26,97.4) and (252.6,95.74) .. (252.6,93.7) -- cycle ;
%Straight Lines [id:da09568913375056454] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,150) -- (257.27,142.6) ;
%Straight Lines [id:da4055063901907552] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,130) -- (257.27,130.6) ;
%Straight Lines [id:da8753953723526702] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,130) -- (257.27,116.6) ;
%Shape: Circle [id:dp3783820969346332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.57,130.6) .. controls (253.57,128.56) and (255.22,126.9) .. (257.27,126.9) .. controls (259.31,126.9) and (260.97,128.56) .. (260.97,130.6) .. controls (260.97,132.64) and (259.31,134.3) .. (257.27,134.3) .. controls (255.22,134.3) and (253.57,132.64) .. (253.57,130.6) -- cycle ;
%Shape: Circle [id:dp0669935352611224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.57,116.6) .. controls (253.57,114.56) and (255.22,112.9) .. (257.27,112.9) .. controls (259.31,112.9) and (260.97,114.56) .. (260.97,116.6) .. controls (260.97,118.64) and (259.31,120.3) .. (257.27,120.3) .. controls (255.22,120.3) and (253.57,118.64) .. (253.57,116.6) -- cycle ;
%Shape: Circle [id:dp18137912432802783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.57,156.6) .. controls (253.57,154.56) and (255.22,152.9) .. (257.27,152.9) .. controls (259.31,152.9) and (260.97,154.56) .. (260.97,156.6) .. controls (260.97,158.64) and (259.31,160.3) .. (257.27,160.3) .. controls (255.22,160.3) and (253.57,158.64) .. (253.57,156.6) -- cycle ;
%Shape: Circle [id:dp20807886591516933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.57,142.6) .. controls (253.57,140.56) and (255.22,138.9) .. (257.27,138.9) .. controls (259.31,138.9) and (260.97,140.56) .. (260.97,142.6) .. controls (260.97,144.64) and (259.31,146.3) .. (257.27,146.3) .. controls (255.22,146.3) and (253.57,144.64) .. (253.57,142.6) -- cycle ;

% Text Node
\draw (80,130) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$r$};
% Text Node
\draw (130,155) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (130,105) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (265,90) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$g$};


\end{tikzpicture}

